M-FUSE: Multi-frame Fusion for Scene Flow Estimation

Recently, neural network for scene flow estimation show impressive results on automotive data such as the KITTI benchmark. However, despite of using sophisticated rigidity assumptions and parametrizations, such networks are typically limited to only two frame pairs which does not allow them to exploit temporal information. In our paper we address this shortcoming by proposing a novel multi-frame approach that considers an additional preceding stereo pair. To this end, we proceed in two steps: Firstly, building upon the recent RAFT-3D approach, we develop an improved two-frame baseline by incorporating an advanced stereo method. Secondly, and even more importantly, exploiting the specific modeling concepts of RAFT-3D, we propose a U-Net architecture that performs a fusion of forward and backward flow estimates and hence allows to integrate temporal information on demand. Experiments on the KITTI benchmark do not only show that the advantages of the improved baseline and the temporal fusion approach complement each other, they also demonstrate that the computed scene flow is highly accurate. More precisely, our approach ranks second overall and first for the even more challenging foreground objects, in total outperforming the original RAFT-3D method by more than 16%. Code is available at https://github.com/cv-stuttgart/M-FUSE.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
& D2 & Fl & SF & \#param\!
\\
\midrule
\midrule
two-frame & 1.81 & 3.67 & 4.07
\\
\midrule
\midrule
\multicolumn{4}{l}{\emph{In-between convs}}
\\
\midrule
none & \textbf{1.99} & 3.33 & 3.89 & 1.42
\\
1 conv (ours) & \textbf{1.99} & 3.21 & \textbf{3.82} & 2.38
\\
2 convs & 2.06 & \textbf{3.19} & 3.84 & 3.34
\\
resblock & 2.08 & 3.47 & 3.99 & 3.34
\\
\midrule
\midrule
\multicolumn{4}{l}{\emph{Image features}}
\\
\midrule
corrCost (ours) & \textbf{1.99} & \textbf{3.21} & \textbf{3.82} & 2.38
\\
BCE & 2.00 & 3.33 & 3.96 & 2.38
\\
\bottomrule
\end{tabular}
\begin{tabular}{ccccc}
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.26};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000002_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.24};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.66};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.99};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000002_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.30};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.69};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.65};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000002_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.69};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.67};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000002_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.22};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000002_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.37};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000002_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.97};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.32};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000003_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 4.00};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.15};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.99};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000003_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.07};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.25};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {D2: 3.12};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000003_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 5.04};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {SF: 5.48};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000003_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.28};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000003_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 4.23};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000003_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.50};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.51};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000005_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.64};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.60};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.29};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000005_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.88};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.72};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.68};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000005_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.59};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.00};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000005_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.53};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000005_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.64};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000005_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.65};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.64};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000000_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.53};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.09};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.59};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000000_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.99};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.53};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.85};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000000_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.13};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.07};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000000_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.71};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000000_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 5.29};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000000_10.png}};
\draw (img.north west) node[labelstyle] {SF: 5.96};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.65};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000001_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.51};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.09};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.66};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000001_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.26};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.73};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.94};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000001_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.84};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.88};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000001_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.81};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000001_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 4.30};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000001_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.96};
\end{tikzpicture}
\\[-0.6mm]
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccccc}
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {D2: 3.96};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000006_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.24};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.41};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {D2: 4.03};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000006_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.10};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.50};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {D2: 4.18};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000006_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 3.18};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {SF: 4.50};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000006_10.png}};
\draw (img.north west) node[labelstyle] {D2: 3.80};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000006_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.86};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000006_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.99};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.91};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000008_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.43};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.86};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.80};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000008_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.24};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.55};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.14};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000008_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.39};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.04};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000008_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.63};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000008_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.33};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000008_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.66};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.81};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000009_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.21};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.63};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.67};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000009_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 7.13};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {SF: 7.49};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.77};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000009_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 5.16};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {SF: 5.86};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000009_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.59};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000009_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.86};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000009_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.17};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.45};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000010_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.92};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.15};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.30};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000010_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.24};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.39};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {D2: 2.54};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000010_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.66};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {SF: 3.22};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000010_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.82};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000010_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.73};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000010_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.66};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.06};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000011_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.50};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.63};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.01};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000011_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.50};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.58};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.25};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000011_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.52};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.82};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000011_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.09};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000011_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.61};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000011_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.80};
\end{tikzpicture}
\\[-0.6mm]
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccccc}
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.68};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000012_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.02};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.10};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.65};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000012_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.06};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.12};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.74};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000012_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.05};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.22};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000012_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.81};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000012_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.17};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000012_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.25};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.84};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000013_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.45};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.48};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.96};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000013_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.74};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.79};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.84};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000013_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.40};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.45};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000013_10.png}};
\draw (img.north west) node[labelstyle] {D2: 0.99};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000013_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 1.55};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000013_10.png}};
\draw (img.north west) node[labelstyle] {SF: 1.63};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.64};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000014_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.38};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.49};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.56};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000014_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.19};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.36};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.60};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000014_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.21};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.40};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000014_10.png}};
\draw (img.north west) node[labelstyle] {D2: 1.61};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000014_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 2.09};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000014_10.png}};
\draw (img.north west) node[labelstyle] {SF: 2.30};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {D2: 3.66};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000015_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 4.66};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {SF: 5.04};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {D2: 3.69};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000015_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 5.22};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {SF: 5.73};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {D2: 4.01};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000015_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 5.22};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {SF: 5.71};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000015_10.png}};
\draw (img.north west) node[labelstyle] {D2: 3.52};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000015_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 4.96};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000015_10.png}};
\draw (img.north west) node[labelstyle] {SF: 5.40};
\end{tikzpicture}
\\
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {RigidMask+ISF};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {D2: 5.90};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/result_flow_img/000016_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 6.48};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RigidMaskISF/errors_scene_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {SF: 8.01};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {CamLiFlow};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {D2: 5.68};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/result_flow_img/000016_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 7.55};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/CamLiFlow/errors_scene_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {SF: 8.52};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {RAFT-3D};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {D2: 5.66};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/result_flow_img/000016_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 7.23};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/RAFT3D/errors_scene_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {SF: 8.14};
\end{tikzpicture}
\\[-0.6mm]
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {M-FUSE};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_disp_img_0/000016_10.png}};
\draw (img.north west) node[labelstyle] {D2: 4.78};
\end{tikzpicture} &
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/result_flow_img/000016_10.png} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {Fl: 6.09};
\end{tikzpicture} &
\begin{tikzpicture}
\draw (0, 0) node[imgstyle] (img) {
\includegraphics[trim={0 0 0 2.85cm},clip,width=0.197\textwidth]{images/additional_images/MFUSE/errors_scene_flow_img/000016_10.png}};
\draw (img.north west) node[labelstyle] {SF: 7.21};
\end{tikzpicture}
\\[-0.6mm]
\end{tabular}
